Table of Dirichlet L-Series and Prime Zeta Modulo Functions for Small Moduli

The Dirichlet characters of reduced residue systems modulo m are tabulated for moduli m <= 195. The associated L-series are tabulated for m <= 14 and small positive integer argument s accurate to 10^(-50), their first derivatives for m <= 6. Restricted summation over primes only defines Dirichlet Prime L-functions which lead to Euler products (Prime Zeta Modulo functions). Both are materialized over similar ranges of moduli and arguments. Formulas and numerical techniques are well known; the aim is to provide direct access to reference values.

==> (inline-0) <==
\begin{verbatim}
 m  r  s  Re(L)                                                 Im(L)
 2  1  2  1.23370055013616982735431137498451889191421242590510  0.00000000000000000000000000000000000000000000000000
 2  1  3  1.05179979026464499972477089132251874191936300579794  0.00000000000000000000000000000000000000000000000000
 2  1  4  1.01467803160419205454625346550734490885132901742381  0.00000000000000000000000000000000000000000000000000
 2  1  5  1.00452376279513961613351031500525185030529714076748  0.00000000000000000000000000000000000000000000000000
 2  1  6  1.00144707664094212190647858713793739465335159175109  0.00000000000000000000000000000000000000000000000000
 2  1  7  1.00047154865237655475511163149159522241548962649832  0.00000000000000000000000000000000000000000000000000
 2  1  8  1.00015517902529611930298724929572804156654297506137  0.00000000000000000000000000000000000000000000000000
 2  1  9  1.00005134518384377259281790054250500567996990246638  0.00000000000000000000000000000000000000000000000000
 2  1 10  1.00001704136304482548818390229983042421597459061568  0.00000000000000000000000000000000000000000000000000

 3  1  2  1.46216361497620127686436903701868905708351102329493  0.00000000000000000000000000000000000000000000000000
 3  1  3  1.15753627711664634890345156293695184295887568892048  0.00000000000000000000000000000000000000000000000000
 3  1  4  1.06896121848013648544790488547275842249358118708022  0.00000000000000000000000000000000000000000000000000
 3  1  5  1.03266056273537251922712118404363073526672256180849  0.00000000000000000000000000000000000000000000000000
 3  1  6  1.01594752966348281716346920835087811291155436590386  0.00000000000000000000000000000000000000000000000000
 3  1  7  1.00788821232596401439039663647537984292880738152520  0.00000000000000000000000000000000000000000000000000
 3  1  8  1.00392431895420132088464794461465632862349989127618  0.00000000000000000000000000000000000000000000000000
 3  1  9  1.00195748552573033298644404836825352712887742555272  0.00000000000000000000000000000000000000000000000000
 3  1 10  1.00097762319679253337038382667184943548868636725125  0.00000000000000000000000000000000000000000000000000
 3  2  1  0.60459978807807261686469275254738524409468874936425  0.00000000000000000000000000000000000000000000000000
 3  2  2  0.78130241289648629686718742962409235636513433654529  0.00000000000000000000000000000000000000000000000000
 3  2  3  0.88402381175007985674305791687101180774794618611766  0.00000000000000000000000000000000000000000000000000
 3  2  4  0.94002568087712376869106944507088599164380309660335  0.00000000000000000000000000000000000000000000000000
 3  2  5  0.96944058923515320144972479494643094087890176806038  0.00000000000000000000000000000000000000000000000000
 3  2  6  0.98456036325367773106535026689304675871720067993823  0.00000000000000000000000000000000000000000000000000
 3  2  7  0.99223652952251116935163174535130606577181948276643  0.00000000000000000000000000000000000000000000000000
 3  2  8  0.99610656865181666898456918235051500602422797894078  0.00000000000000000000000000000000000000000000000000
 3  2  9  0.99805019565707723722786382273031372573915214445692  0.00000000000000000000000000000000000000000000000000
 3  2 10  0.99902429144886669520119689634565715196137413679602  0.00000000000000000000000000000000000000000000000000

 4  1  *  same block as m=2, r=1 above
 4  2  1  0.78539816339744830961566084581987572104929234984378  0.00000000000000000000000000000000000000000000000000
 4  2  2  0.91596559417721901505460351493238411077414937428167  0.00000000000000000000000000000000000000000000000000
 4  2  3  0.96894614625936938048363484584691860006954026768391  0.00000000000000000000000000000000000000000000000000
 4  2  4  0.98894455174110533610842263322837782131586088706273  0.00000000000000000000000000000000000000000000000000
 4  2  5  0.99615782807708806400631936863097528151139552938826  0.00000000000000000000000000000000000000000000000000
 4  2  6  0.99868522221843813544160078786020654967836454612651  0.00000000000000000000000000000000000000000000000000
 4  2  7  0.99955450789053990949634654989905898300218848194998  0.00000000000000000000000000000000000000000000000000
 4  2  8  0.99984999024682965633806705924046378147600743300743  0.00000000000000000000000000000000000000000000000000
 4  2  9  0.99994968418722008982135887329384752737274799691796  0.00000000000000000000000000000000000000000000000000
 4  2 10  0.99998316402619687740554072995833414145685781649717  0.00000000000000000000000000000000000000000000000000

 5  1  2  1.57913670417429737901351855998018418165019190515853  0.00000000000000000000000000000000000000000000000000
 5  1  3  1.19244044793431753111654025621935839083886640200177  0.00000000000000000000000000000000000000000000000000
 5  1  4  1.08059151653720037040957809062670203413031135039566  0.00000000000000000000000000000000000000000000000000
 5  1  5  1.03659593826172404795493944950136791712330265360767  0.00000000000000000000000000000000000000000000000000
 5  1  6  1.01727795202848213496957620064341390898803177371349  0.00000000000000000000000000000000000000000000000000
 5  1  7  1.00833637051117233822761400044115868220134068231166  0.00000000000000000000000000000000000000000000000000
 5  1  8  1.00407478575991247264117642907444188310864972771023  0.00000000000000000000000000000000000000000000000000
 5  1  9  1.00200787979778508746375898729179421349063088276469  0.00000000000000000000000000000000000000000000000000
 5  1 10  1.00099447262597359224857402037657282561335219014808  0.00000000000000000000000000000000000000000000000000
 5  2  1  0.86480626597720996723118206585862333703828555690228  0.20415306613838514619400230664825930286316536836424
 5  2  2  0.95871612271688315539193642933117852641597153075830  0.14556587678508959046170451181198645372080514688910
 5  2  3  0.98819168162405719379746955041525485252124079065866  0.08910518834573959516382505339268229125210873564650
 5  2  4  0.99676642741179814430615792373611283384761870873403  0.05034352479696035175591682828563520045910217644709
 5  2  5  0.99914018175644358436955939861888522369387124002994  0.02716531388744971066264188817280532978424685390574
 5  2  6  0.99977588996291134934990409095613448933356116531308  0.01425808563279482709723352766645291152583934704345
 5  2  7  0.99994237287968123476301040409163638068961222509105  0.00735600297014121924386073641658070427527662713217
 5  2  8  0.99998531753697854369258968020511839099444946801053  0.00375394923062927545514778625267954489947759787928
 5  2  9  0.99999628233876434975046131554704541409373548102876  0.00190233717014360773086006880755397496523277821154
 5  2 10  0.99999906261295146952490527282124301526331935241782  0.00095963003013016502329918933981800880975393386893
 5  3  1  0.43040894096400403888943323295060542542457068254029  0.00000000000000000000000000000000000000000000000000
 5  3  2  0.70621140325974096993100317576256402766024647185295  0.00000000000000000000000000000000000000000000000000
 5  3  3  0.85482476664854301023569008353813769713839646493701  0.00000000000000000000000000000000000000000000000000
 5  3  4  0.92933695649491083980686610906564713050614170392099  0.00000000000000000000000000000000000000000000000000
 5  3  5  0.96566836478393066124475433079984156013740840823482  0.00000000000000000000000000000000000000000000000000
 5  3  6  0.98325856602631974769624638452177106667659152743151  0.00000000000000000000000000000000000000000000000000
 5  3  7  0.99179339582931741534142186179786624204285859466114  0.00000000000000000000000000000000000000000000000000
 5  3  8  0.99595698038636700210147238379794357697757501738067  0.00000000000000000000000000000000000000000000000000
 5  3  9  0.99799995420138797524314109340968004179585079910036  0.00000000000000000000000000000000000000000000000000
 5  3 10  0.99900746845894008421535713241894908695450211641298  0.00000000000000000000000000000000000000000000000000
 5  4  *  complex conjugate of block m=5, r=2 above

 6  1  2  1.09662271123215095764827677776401679281263326747120  0.00000000000000000000000000000000000000000000000000
 6  1  3  1.01284424247706555529052011756983286258901622780542  0.00000000000000000000000000000000000000000000000000
 6  1  4  1.00215114232512795510741083013071102108773236288771  0.00000000000000000000000000000000000000000000000000
 6  1  5  1.00038992014989212800127364704226727478963748175197  0.00000000000000000000000000000000000000000000000000
 6  1  6  1.00007334951249089814529000197039564239731132893662  0.00000000000000000000000000000000000000000000000000
 6  1  7  1.00001408566716742052797166275291593790592607385703  0.00000000000000000000000000000000000000000000000000
 6  1  8  1.00000273958328647197494228858100532733981434482588  0.00000000000000000000000000000000000000000000000000
 6  1  9  1.00000053731181289092982989983628428195870383683094  0.00000000000000000000000000000000000000000000000000
 6  1 10  1.00000010598663941566201431121611520752434194697073  0.00000000000000000000000000000000000000000000000000
 6  2  1  0.90689968211710892529703912882107786614203312404637  0.00000000000000000000000000000000000000000000000000
 6  2  2  0.97662801612060787108398428703011544545641792068161  0.00000000000000000000000000000000000000000000000000
 6  2  3  0.99452678821883983883594015647988828371643945938237  0.00000000000000000000000000000000000000000000000000
 6  2  4  0.99877728593194400423426128538781636612154079014106  0.00000000000000000000000000000000000000000000000000
 6  2  5  0.99973560764875173899502869478850690778136744831227  0.00000000000000000000000000000000000000000000000000
 6  2  6  0.99994411892951644561324636481325061432215694056227  0.00000000000000000000000000000000000000000000000000
 6  2  7  0.99998837740940578786219136836186314441066182247554  0.00000000000000000000000000000000000000000000000000
 6  2  8  0.99999760993561282784779015571907170526651011948352  0.00000000000000000000000000000000000000000000000000
 6  2  9  0.99999951244546996620682449425908386973473642598906  0.00000000000000000000000000000000000000000000000000
 6  2 10  0.99999990110848472908322931518974470777383641622648  0.00000000000000000000000000000000000000000000000000

 7  1  2  1.61136398385132385613624342855120834862264480118217  0.00000000000000000000000000000000000000000000000000
 7  1  3  1.19855236408332724666679431847497346017966563259607  0.00000000000000000000000000000000000000000000000000
 7  1  4  1.08187245352217062042416029641766054421466150962305  0.00000000000000000000000000000000000000000000000000
 7  1  5  1.03686605895992592264680956538328769134094733939127  0.00000000000000000000000000000000000000000000000000
 7  1  6  1.01733441471110228211998066625336567473240761984705  0.00000000000000000000000000000000000000000000000000
 7  1  7  1.00834805297800295632565701341448026756877398799458  0.00000000000000000000000000000000000000000000000000
 7  1  8  1.00407718202413396883088326257136711774176717738188  0.00000000000000000000000000000000000000000000000000
 7  1  9  1.00200836799538014542852513817695847408347678061304  0.00000000000000000000000000000000000000000000000000
 7  1 10  1.00099457158416398229104833306144079762503929918306  0.00000000000000000000000000000000000000000000000000
 7  2  1  0.80420572938678064453602680236665980362176053423821  0.39866669881887309012652808390944874325573190865891
 7  2  2  0.90224702530125686149636233530770009958391222926250  0.23254898127789499532985204147113474313969887412392
 7  2  3  0.94900065744085650257652307364117767792866836617339  0.12093454100557844947665555914591001331455774253448
 7  2  4  0.97318475700336659629588874918483336356693336159582  0.06017844317177939388236048602145251758906971756407
 7  2  5  0.98599994212736087600607728025035165453963558799187  0.02951953363442772099408023091395505613560264336107
 7  2  6  0.99276498435721643043064120863320290148811587034042  0.01445451816744452098610529504022403602429932612933
 7  2  7  0.99629508297914797867297189660573928226356347275487  0.00709807042141154175731259463319416403598393430266
 7  2  8  0.99811618902400718178473542229094126524402635499584  0.00349949908664805504650399864559900345320076012546
 7  2  9  0.99904709602524537604651839190722720158169721059753  0.00173171006537630576137313987221381988394773503229
 7  2 10  0.99951974493944251917233025937674571422645249684763  0.00085947985090885868750565281722856171336856369371
 7  3  1  0.53774738050490415906598555390898822375399700059565 -0.10529754563079555866579778611255217411793239854732
 7  3  2  0.79921874363828629008917129529621684333258829115112 -0.10184729711946994015173540667599101706782444023755
 7  3  3  0.91240522085515469791868540419778964075978702679431 -0.06976362901709455799415333135521407886901102521939
 7  3  4  0.96069475033602908351906123463215608905238699078834 -0.04146710952018380372504169202059970019181384483466
 7  3  5  0.98181270644919194883806240753332647240769039896362 -0.02293503224533897104297842285180493097499824290892
 7  3  6  0.99137115305174119351788903189418321893876028456642 -0.01218825115375538918117788900886114648523257085628
 7  3  7  0.99583208189077681485907422279505804906229884302486 -0.00632813765305032572275376476423896476601761030970
 7  3  8  0.99796239397636132381861446725992048655200552288598 -0.00323992779704102114804391413080566545590637392988
 7  3  9  0.99899597620671592382274543827658769855584304634032 -0.00164459817186975288583457255998149374143657356800
 7  3 10  0.99950274042585653742901397144414398508837913176813 -0.00083032463457240362968451390003482633212237222935
 7  4  1  1.18741041172372594878462529794936302999233468616504  0.00000000000000000000000000000000000000000000000000
 7  4  2  1.15192547054449104710169239732054996479782140468657  0.00000000000000000000000000000000000000000000000000
 7  4  3  1.09334306942953357197657981500770023478019258483238  0.00000000000000000000000000000000000000000000000000
 7  4  4  1.05199412759596611776500555032380144198785360478349  0.00000000000000000000000000000000000000000000000000
 7  4  5  1.02770129237545454551940843149715298941542199657669  0.00000000000000000000000000000000000000000000000000
 7  4  6  1.01441679288251066345375357363759477537167189691006  0.00000000000000000000000000000000000000000000000000
 7  4  7  1.00740051628718717867663635839026011802055297911677  0.00000000000000000000000000000000000000000000000000
 7  4  8  1.00376601206832360100225310394601858773949662862450  0.00000000000000000000000000000000000000000000000000
 7  4  9  1.00190553240571369595395042661328947819347674390036  0.00000000000000000000000000000000000000000000000000
 7  4 10  1.00096046328382044118026384519742117406407857792938  0.00000000000000000000000000000000000000000000000000
 7  5  *  complex conjugate of block m=7, r=3 above
 7  6  *  complex conjugate of block m=7, r=2 above

 8  1  *  same block as m=2, r=1 above
 8  2  1  0.62322524014023051339402008025056800265069531234657  0.00000000000000000000000000000000000000000000000000
 8  2  2  0.87235802495485994176969511702117566123998328386851  0.00000000000000000000000000000000000000000000000000
 8  2  3  0.95838045456309456205166940286157781882489531793978  0.00000000000000000000000000000000000000000000000000
 8  2  4  0.98654286069397050390153449061672691096683375790950  0.00000000000000000000000000000000000000000000000000
 8  2  5  0.99563385631296745634221771712751768218319824059632  0.00000000000000000000000000000000000000000000000000
 8  2  6  0.99857397195353054767027051610666807303195493006369  0.00000000000000000000000000000000000000000000000000
 8  2  7  0.99953131567937557755040925824403013635232953894177  0.00000000000000000000000000000000000000000000000000
 8  2  8  0.99984521547922560046287988947718520778494833398948  0.00000000000000000000000000000000000000000000000000
 8  2  9  0.99994870961103321295581212285432008166030642503296  0.00000000000000000000000000000000000000000000000000
 8  2 10  0.99998296629534976661522190750326347218135136023530  0.00000000000000000000000000000000000000000000000000
 8  3  1  0.78539816339744830961566084581987572104929234984378  0.00000000000000000000000000000000000000000000000000
 8  3  *  same block as m=4, r=2 above
 8  4  1  1.11072073453959156175397024751517342465365542234392  0.00000000000000000000000000000000000000000000000000
 8  4  2  1.06473417104350337039282745146166888948309915177449  0.00000000000000000000000000000000000000000000000000
 8  4  3  1.02772258593685856787925661800225576721010031853700  0.00000000000000000000000000000000000000000000000000
 8  4  4  1.01050894057394275298789820730233717945908389474823  0.00000000000000000000000000000000000000000000000000
 8  4  5  1.00375568639565501098499975447095047854454794291814  0.00000000000000000000000000000000000000000000000000
 8  4  6  1.00130144245443407196300635551705830033223670716771  0.00000000000000000000000000000000000000000000000000
 8  4  7  1.00044347460565500357302750536448229851749828880011  0.00000000000000000000000000000000000000000000000000
 8  4  8  1.00014970877409314113080112352920534314965829703675  0.00000000000000000000000000000000000000000000000000
 8  4  9  1.00005027137748272819466305550760489152952812322802  0.00000000000000000000000000000000000000000000000000
 8  4 10  1.00001682946462637816456731816360613057968348822610  0.00000000000000000000000000000000000000000000000000

 9  1  *  same block as m=3, r=1 above
 9  2  1  1.13627591877137772867946858378927249748292799678081  0.41357061234626267713312691756971607765808508039554
 9  2  2  1.09924073772918719207477594230466608269357483133795  0.22450633533683796656069968736383136018364034275073
 9  2  3  1.05644449535924978290277143269472486228673687642286  0.11294076651112729133580834935100749139342128637150
 9  2  4  1.02976333851242225322436999956769517083783845938162  0.05582169736672454866622487819092111703070011747053
 9  2  5  1.01524842945055492022455823053287317840736438491878  0.02758589174346302566892049676562875529278796209783
 9  2  6  1.00771556402305063959727586103539595578221438570588  0.01368080691260537708503578099549129148480927514897
 9  2  7  1.00388116792079898276400053235729817594406041714603  0.00680659222762275777787704551341070970120168960300
 9  2  8  1.00194664113692266435177100893395270139351033405522  0.00339376332884039838632460202507686338961059006694
 9  2  9  1.00097489248744716761105512405887248102838173225098  0.00169429502176905993749996807191595460263374951666
 9  2 10  1.00048785302807757983798450597516719533385277052014  0.00084646212870020778828343357630122085664973565229
 9  3  1  0.58948981737626090425789465558502894133017371989959  0.17309778850634728994376104426232298389452252600035
 9  3  2  0.83135555718602012627281200677167522445209838588321  0.14659041529381451985174091305925190715916525545672
 9  3  3  0.92650439456797372688556298132104800713011600712802  0.09048467928895974683351272231483601266444775135675
 9  3  4  0.96607423281837262129851555797296592839794969214625  0.04973921168882777734030587162752648598784346041292
 9  3  5  0.98373245077565709342207654853061929308559707199022  0.02599428917231768623889775238588695118066265318375
 9  3  6  0.99203356119260609235275930580372496257016032556757  0.01327240031455404057094387497709283474997898039490
 9  3  7  0.99605676477514825718742088008902620249197459955994  0.00670295780912172161830983153354202667426192647657
 9  3  8  0.99803794524570708401315427951067202120174444304323  0.00336763304230532769162487521510116471102553158885
 9  3  9  0.99902126993075679376403294767989311310894881052356  0.00168773055497479996899505548340412101810174871071
 9  3 10  0.99951118994959295567625570024765603468142402120408  0.00084481643698373544858470467901024631695040377649
 9  4  1  0.60459978807807261686469275254738524409468874936425  0.00000000000000000000000000000000000000000000000000
 9  4  *  same block as m=3, r=2 above
 9  5  *  complex conjugate of block m=9, r=3 above
 9  6  *  complex conjugate of block m=9, r=2 above

10  1  2  1.18435252813072303426013891998513813623764392886889  0.00000000000000000000000000000000000000000000000000
10  1  3  1.04338539194252783972697272419193859198400810175155  0.00000000000000000000000000000000000000000000000000
10  1  4  1.01305454675362534725897945996253315699716689099593  0.00000000000000000000000000000000000000000000000000
10  1  5  1.00420231519104517145634759170445016971319944568243  0.00000000000000000000000000000000000000000000000000
10  1  6  1.00138298402803710161067657250836056666009377724922  0.00000000000000000000000000000000000000000000000000
10  1  7  1.00045874261655380433521076606271212999664270823110  0.00000000000000000000000000000000000000000000000000
10  1  8  1.00015261862803781454492183364836984450275656471136  0.00000000000000000000000000000000000000000000000000
10  1  9  1.00005083315755503846480633301973992791740699432179  0.00000000000000000000000000000000000000000000000000
10  1 10  1.00001693896129978991239377230979882871333915089989  0.00000000000000000000000000000000000000000000000000
10  2  1  0.96688279904640254032818321918275298846986824108440 -0.22825006685021983742158872628105236565597741008690
10  2  2  0.99510759191315555300736255728417513984617281748057 -0.09411315389413119838627959552080817788318773580048
10  2  3  0.99932983016727464319294768208934013892775438261447 -0.03441877185726755406085864040922456531304636318583
10  2  4  0.99991289771160816629090272550396503387631259476197 -0.01195437691627703226321804194787185165637399284878
10  2  5  0.99998909781542638782776695762428539024962895421450 -0.00405781679243915134890684303403483345618662234520
10  2  6  0.99999867255092376852329836482592281607615240511064 -0.00136341264787566273635872375473668986999754616456
10  2  7  0.99999984165288546303835306609489091744176282374052 -0.00045604681798129040272528236538520494886096837636
10  2  8  0.99999998140116068929983635124516792046671305237725 -0.00015224341599954698115139218562169881534447035514
10  2  9  0.99999999784104978648431065161893516795108945129870 -0.00005078056879929138974630094937384810916904889984
10  2 10  0.99999999975165276851418583843583268128754762774386 -0.00001693155445279539615872596567148632233915143617
10  3  1  0.64561341144600605833414984942590813813685602381043  0.00000000000000000000000000000000000000000000000000
10  3  2  0.88276425407467621241375396970320503457530808981618  0.00000000000000000000000000000000000000000000000000
10  3  3  0.96167786247961088651515134398040490928069602305413  0.00000000000000000000000000000000000000000000000000
10  3  4  0.98742051627584276729479524088225007616277556041605  0.00000000000000000000000000000000000000000000000000
10  3  5  0.99584550118342849440865290363733660889170242099216  0.00000000000000000000000000000000000000000000000000
10  3  6  0.99862198112048099375400023427992373959341327004763  0.00000000000000000000000000000000000000000000000000
10  3  7  0.99954178173423395764877672009316207205881842743193  0.00000000000000000000000000000000000000000000000000
10  3  8  0.99984743734100124820343126029715429407514366979232  0.00000000000000000000000000000000000000000000000000
10  3  9  0.99994917286193756113228785335774582312748332019235  0.00000000000000000000000000000000000000000000000000
10  3 10  0.99998306168985701789134869211857696692223112238604  0.00000000000000000000000000000000000000000000000000
10  4  *  complex conjugate of block m=10, r=2 above

11  1  2  1.63133957042799316013793239667374398930804948880013  0.00000000000000000000000000000000000000000000000000
11  1  3  1.20115378001672456767967825305050975786433641533649  0.00000000000000000000000000000000000000000000000000
11  1  4  1.08224930957797029737000847738287672267074338747969  0.00000000000000000000000000000000000000000000000000
11  1  5  1.03692131663783352252184967242615912205197659179877  0.00000000000000000000000000000000000000000000000000
11  1  6  1.01734248772081272840881650911281246900882543284855  0.00000000000000000000000000000000000000000000000000
11  1  7  1.00834922563766105677975000165526663258467189421903  0.00000000000000000000000000000000000000000000000000
11  1  8  1.00407735151384936970050176553798866286370353392364  0.00000000000000000000000000000000000000000000000000
11  1  9  1.00200839240113284143106999567942030786558894683600  0.00000000000000000000000000000000000000000000000000
11  1 10  1.00099457508922541121755640600316837214195047622188  0.00000000000000000000000000000000000000000000000000
11  2  2  1.22609858506160642391001983506463949221811785315475  0.09794327555369501394097411130959497326271012469243
11  2  3  1.11200312562997040762761378707362780308244657899633  0.05351953374912626513736120163760186428914262286987
11  2  4  1.05456639992479817674326471300831366133980808034624  0.02895568665712734966196812767526044939559327036457
11  2  5  1.02665531433440702827369828184213318207843338337000  0.01545917919763627249206480072823363078172793482591
11  2  6  1.01309998813959902215311978062402231567771501603310  0.00813126441419070477579769023695571751362271001027
11  2  7  1.00647238918578388093790524153326577874468856777068  0.00421985758129577050915637523096468392077797060677
11  2  8  1.00321035018788822666677942270252303991349474335377  0.00216662536615362777277923474707040200172461491000
11  2  9  1.00159664310988233426039306737538580935022201717142  0.00110355204297348660578435175464430036409015500531
11  2 10  1.00079551243566790687944919944582706686825124692209  0.00055885762932065370498370574457586668246765487261
11  3  2  0.94431158005757224770616334312144439381298674100888  0.16022433204748269183651810235473620070102575804964
11  3  3  0.99764167226514886313525892608064983797317170219478  0.09626536408815421043574063325934752361804478702326
11  3  4  1.00653559723554287486030666062600169231616142172155  0.05248245827568837498974930835340433530986684249913
11  3  5  1.00562090730480311717673889685461030789568232806235  0.02748321650869558387348574287182200128000884002782
11  3  6  1.00353936317584301845813553655183151962394673641266  0.01412085746162437829303805722308760097398177298271
11  3  7  1.00199877271588461989409444471113309646740588946963  0.00718231097210474209723469088738949659940707654800
11  3  8  1.00107225161572362359218592617603514712778003017359  0.00363153443324445518593363779531783535320296490708
11  3  9  1.00055952510810713429664750729861937431710716452283  0.00182934328243390595880534478583866216418620160250
11  3 10  1.00028733543543352864425447597650040704794846067613  0.00091926118400837517652620786250658618762035007966
11  4  2  0.80997029123410977860339310872223766187006139099475  0.27486838125694933769780812234474840636695659565884
11  4  3  0.92328470914052625275117582902280310876002396791016  0.13441181614988013985259386974519745611945012301922
11  4  4  0.96828846351526629411364015260839054117537940616578  0.06518410415533524864831005594058082923244740731744
11  4  5  0.98635240499503562655754783891200742723935089736535  0.03175136175249363945963636575923915276163112452059
11  4  6  0.99388716431253145497703961666700124707639452049900  0.01556472939348223520589730291425351175037762285819
11  4  7  0.99717070258417439142533816937119439868165347007748  0.00767204577077528290336709691434819129324638046729
11  4  8  0.99865804484225259029879220470741196924717761387430  0.00379759809395063287770150763867824705097853033002
11  4  9  0.99935241624560192314746224676721443591299541467456  0.00188555302875380543887722662059913858961177528122
11  4 10  0.99968378342791048214051567636306964597827292671812  0.00093824269676595313342801537897979869664935415480
11  5  2  0.80911450111572235388643957604269295305215469043651  0.15715853047123663431985584014732642985019601555132
11  5  3  0.90649414971814574906988952365424002810061454063682  0.08643394617385632924894074325592189980695271949808
11  5  4  0.95273891801542594763371493123296640870408313289878  0.04330770409137898568852195427307140126243840860926
11  5  5  0.97595466021079727388051971956293077452468156058584  0.02107326767532597831079332426638447570307517966006
11  5  6  0.98779278117878633495123974451978679262375105329273  0.01020309922378050209627283071736588299124894404395
11  5  7  0.99382693649902727969603146998036665960763557171318  0.00495869993312218882134368634364095342737760497705
11  5  8  0.99688910354369141764185196425431376066398802810374  0.00242453165382455947091211943142506291227594321255
11  5  9  0.99843628168050059791839550265017895345389879175117  0.00119233458134123577898674459674696726630800382042
11  5 10  0.99921537731054403531421880724460718416866400275270  0.00058913604525888928900462727385608660068375627264
11  6  1  0.94722582509948293642963438181697406661998807266176  0.00000000000000000000000000000000000000000000000000
11  6  2  0.90953910532388370153208593905860526925918567918243  0.00000000000000000000000000000000000000000000000000
11  6  3  0.92714818236965512499162713935981177313229130635256  0.00000000000000000000000000000000000000000000000000
11  6  4  0.95402214180179009475618991411135239034848107657977  0.00000000000000000000000000000000000000000000000000
11  6  5  0.97395415902841414785573191135465686119873226035666  0.00000000000000000000000000000000000000000000000000
11  6  6  0.98602234339724985055556436152196199817189922454767  0.00000000000000000000000000000000000000000000000000
11  6  7  0.99271345463685035096616776875938210825305162058405  0.00000000000000000000000000000000000000000000000000
11  6  8  0.99626317149787303867008700913208576905050130544380  0.00000000000000000000000000000000000000000000000000
11  6  9  0.99810187725448244155848978629295478260842294969019  0.00000000000000000000000000000000000000000000000000
11  6 10  0.99904140785341483492129776179859194407299390623981  0.00000000000000000000000000000000000000000000000000
11  7  *  complex conjugate of block m=11, r=5 above
11  8  *  complex conjugate of block m=11, r=4 above
11  9  *  complex conjugate of block m=11, r=3 above
11 10  *  complex conjugate of block m=11, r=2 above

12  1  *  same block as m=6, r=1 above
12  2  1  0.90689968211710892529703912882107786614203312404637  0.00000000000000000000000000000000000000000000000000
12  2  *  same block as m=6, r=2 above
12  3  1  1.04719755119659774615421446109316762806572313312504  0.00000000000000000000000000000000000000000000000000
12  3  2  1.01773954908579890561622612770264901197127708253519  0.00000000000000000000000000000000000000000000000000
12  3  3  1.00483304056527195013117687717458225192396768500554  0.00000000000000000000000000000000000000000000000000
12  3  4  1.00115374373790910569000809783613557219630361406351  0.00000000000000000000000000000000000000000000000000
12  3  5  1.00025724300744645110099558002451838966576341222525  0.00000000000000000000000000000000000000000000000000
12  3  6  1.00005516079486946347375661884492562587819769365207  0.00000000000000000000000000000000000000000000000000
12  3  7  1.00001155156127175216186842760820350014119268335919  0.00000000000000000000000000000000000000000000000000
12  3  8  1.00000238317325045037195489143970786984385928599219  0.00000000000000000000000000000000000000000000000000
12  3  9  1.00000048689433725794053894538007898840650162939253  0.00000000000000000000000000000000000000000000000000
12  3 10  1.00000009882888661299593862900370253608066951284794  0.00000000000000000000000000000000000000000000000000
12  4  1  0.76034599630094634753109425488040582420162773094718  0.00000000000000000000000000000000000000000000000000
12  4  2  0.94970312629400939526349849174574151587365195090969  0.00000000000000000000000000000000000000000000000000
12  4  3  0.99004001943815994979181677686330405085688506765724  0.00000000000000000000000000000000000000000000000000
12  4  4  0.99807159983792868732970969812023495572578667744209  0.00000000000000000000000000000000000000000000000000
12  4  5  0.99962849256584767855073228195424063872164784181061  0.00000000000000000000000000000000000000000000000000
12  4  6  0.99992821782510442180143305623089402637092535781348  0.00000000000000000000000000000000000000000000000000
12  4  7  0.99998604981392933627635184591264701868765588376300  0.00000000000000000000000000000000000000000000000000
12  4  8  0.99999727223893094714678187496378392724448624970057  0.00000000000000000000000000000000000000000000000000
12  4  9  0.99999946372666051276785050408735003688442321757795  0.00000000000000000000000000000000000000000000000000
12  4 10  0.99999989410504733421178089865193068769238548049671  0.00000000000000000000000000000000000000000000000000

13  1  2  1.63520072917456829187790383429900728869102712072628  0.00000000000000000000000000000000000000000000000000
13  1  3  1.20150976756416433806910559976292406905776508783784  0.00000000000000000000000000000000000000000000000000
13  1  4  1.08228533856623041033917109251131806670798946769367  0.00000000000000000000000000000000000000000000000000
13  1  5  1.03692496239544539403496794767907051931022046945055  0.00000000000000000000000000000000000000000000000000
13  1  6  1.01734285121516823706244702445409659496381892787357  0.00000000000000000000000000000000000000000000000000
13  1  7  1.00834926131223185100489731085613974855374179166569  0.00000000000000000000000000000000000000000000000000
13  1  8  1.00407735496705119002291353234695055908709250660742  0.00000000000000000000000000000000000000000000000000
13  1  9  1.00200839273159322841467709490462663234152781784097  0.00000000000000000000000000000000000000000000000000
13  1 10  1.00099457512055705584449610793047616209254354410815  0.00000000000000000000000000000000000000000000000000
13  2  1  1.30081758341281856338867798716541347186150765955546  0.53393691918336212379364825856659605266462296463270
13  2  2  1.17773426763753060339662545725312650970661930668303  0.23615979034382488214395198527865525468640024549471
13  2  3  1.09516884356510246849501336001225792089000938151393  0.10083179696687069225215841125169409578248320972117
13  2  4  1.04950317167496335188448321308099988272436883913607  0.04391687781063347384439576632425313554285612418092
13  2  5  1.02542391983051724136779469108722770753708796726788  0.01975481392589917432822365987509252065831021085435
13  2  6  1.01295556970941051686937178678187970606934381682593  0.00915550198251887478676620887609526889218133725965
13  2  7  1.00656556175387919604012573992844299566116277505645  0.00434366506848755514769005370872779009459153594044
13  2  8  1.00331395581072587637447684503699825195618752057447  0.00209601533096467408680315738771531637868800327996
13  2  9  1.00166789482440760532997572787305933162120148595672  0.00102339416313220076991299212719902314215356449487
13  2 10  1.00083772583173915192646750130114778225492857787652  0.00050367805037036407745328901855207450212209942018
13  3  1  0.82312737623913308981206491555803810496010468988604  0.18592807779632539444088402690104272501249542791817
13  3  2  1.00821607982301287963449907798249864953028098132743  0.14251842359221182291918142532605901474943524577644
13  3  3  1.02992688544187646816970759536133245487424052322266  0.08421325565302656149088225957417066323141288555471
13  3  4  1.02184548874845619907891506107678209778491573416576  0.04589912318494090325056372212806462060433021109831
13  3  5  1.01281758659198567353627343361808678242152575374031  0.02419407326744560721664960640791121114557453324000
13  3  6  1.00695099067130217172979779232242222680927771350728  0.01253047994581218081478305359069497956747663861362
13  3  7  1.00363613225581503988013824462322506499824824403761  0.00641868989645515782902851364082701019231842127282
13  3  8  1.00186704118318459566710943631544309097588187537163  0.00326348013769578098288477748854041148806718487896
13  3  9  1.00094879373531253503890842325040103531699299287265  0.00165065519702279616885920426450447761179283177110
13  3 10  1.00047924342219943849717941855500040010074058736910  0.00083187043109339965876411311719644120346010534149
13  4  1  1.08642943411465667904756436036751417209703758075237  0.58143938788146905079695262401134406190499575662569
13  4  2  1.04959036238141747190460523780820534267456555014343  0.27870238977660638674590011796870117134402086477344
13  4  3  1.02161286435740978687559566727975746365214033121502  0.13237089541536577070832078716201641673186793893552
13  4  4  1.00847314520198350349922480129469737630854819582831  0.06416716326588355324950361988206301509326366811176
13  4  5  1.00314370299058370520412014510289530971146717884202  0.03160401308851732225945916899216647812080907612716
13  4  6  1.00112830013343918849316462642070135733324000247791  0.01569766294629419913640664978654554197046013093130
13  4  7  1.00039630420836347672206002822445391728154725405798  0.00782713696964016962588218428469605169271479412179
13  4  8  1.00013716867613330440200760101054444792311483368130  0.00390916810648802106004934990726362771730372556913
13  4  9  1.00004699200820870915118866359823328247641825620953  0.00195370360410053999292267211009099222485418389537
13  4 10  1.00001598158801789203116573480033226168802498666845  0.00097667693016979388884900619399224695691674265855
13  5  1  0.56632991654275189572266519728012770768142013470892  0.31509644476552622235125814130206432577181155325467
13  5  2  0.81214349264552248429294160055006741911845042046775  0.22320407708461733377325043897093491668848811024702
13  5  3  0.91644908310944324620646826767013349212899809941778  0.12071069032415912357929469919910320265228233452964
13  5  4  0.96176967074941481843252969985588891492196271859704  0.06043056253156463306672186827369244029424462142815
13  5  5  0.98207368646999041146259796068109810089935992685554  0.02961876135964329139693765329424121106754176036827
13  5  6  0.99143107380989776273173987436162205847800884219531  0.01448204422764191193781938594489768750501628347459
13  5  7  0.99584534448225859812516353079186704701859594494415  0.00710476272187907509308658848812715358037729376154
13  5  8  0.99796525662272479753482088371753651431622900641601  0.00350102026261014081882865486222077539479501488788
13  5  9  0.99899658318352693340871032766918931410978198558733  0.00173204251656577521384335328130019916498829126307
13  5 10  0.99950286746665302319953194073487874968360615077598  0.00085955072838989276653174705464419976732718508704
13  6  1  0.55412431351625958564168009971360119455679936292757 -0.22744728590401645018371809581699718116388636327401
13  6  2  0.76604213380762222889024455717590483297307051661167 -0.03400940750026205350901745993054346319167227528268
13  6  3  0.88252337663708677299734636895977797472695450058645  0.01317252810194530072026962706552613176965464113892
13  6  4  0.94195469665529784867844259712599681903658969146081  0.01616827560489748421494090262044999350808977032876
13  6  5  0.97142579003746381249347520409409215202693613736932  0.01097985321945528710150035577093728589761425650067
13  6  6  0.98591551903995513958080163724190651988357235848082  0.00636155022565435307206622206620088093934740585744
13  6  7  0.99303807855901627673007272448415536100186250568051  0.00344649912209668096329417511731335142917289713286
13  6  8  0.99654887055961925663262755812518536429782794620881  0.00180565139460541026009997704023742975391149916117
13  6  9  0.99828511273076420289073286135728805537147799829150  0.00092879578129663112272835656162870045311612770528
13  6 10  0.99914629254214567802043168041926482818084543456451  0.00047269447310452088093533938739278522419385736520
13  7  1  0.66273539107184558971369651547685026175894744301379  0.00000000000000000000000000000000000000000000000000
13  7  2  0.84225715353071571897038449041624170195601708736066  0.00000000000000000000000000000000000000000000000000
13  7  3  0.91250792492569485803584849386454803179537451045450  0.00000000000000000000000000000000000000000000000000
13  7  4  0.95096490087075612249552605859398871256659929791460  0.00000000000000000000000000000000000000000000000000
13  7  5  0.97332897779749143326952338841277998135817609137862  0.00000000000000000000000000000000000000000000000000
13  7  6  0.98589587045954845873708424364378207292612934682994  0.00000000000000000000000000000000000000000000000000
13  7  7  0.99268801124035986319128350227204058492126380541325  0.00000000000000000000000000000000000000000000000000
13  7  8  0.99625806750397379033803269427689447511687378287258  0.00000000000000000000000000000000000000000000000000
13  7  9  0.99810085488639360199402958145847387201610416507261  0.00000000000000000000000000000000000000000000000000
13  7 10  0.99904120321947801800537256197782075518612943677070  0.00000000000000000000000000000000000000000000000000
13  8  *  complex conjugate of block m=13, r=6 above
13  9  *  complex conjugate of block m=13, r=5 above
13 10  *  complex conjugate of block m=13, r=4 above
13 11  *  complex conjugate of block m=13, r=3 above
13 12  *  complex conjugate of block m=13, r=2 above

14  1  2  1.20852298788849289210218257141340626146698360088663  0.00000000000000000000000000000000000000000000000000
14  1  3  1.04873331857291134083344502866560177765720742852156  0.00000000000000000000000000000000000000000000000000
14  1  4  1.01425542517703495664765027789155676020124516527161  0.00000000000000000000000000000000000000000000000000
14  1  5  1.00446399461742823756409676646505995098654273503530  0.00000000000000000000000000000000000000000000000000
14  1  6  1.00143856448124130896185596834315683606471375078694  0.00000000000000000000000000000000000000000000000000
14  1  7  1.00047033381411230822936281799717964047839294121337  0.00000000000000000000000000000000000000000000000000
14  1  8  1.00015500553185219551513762482694771493808839934523  0.00000000000000000000000000000000000000000000000000
14  1  9  1.00005132040163916858198505001645660206378249002591  0.00000000000000000000000000000000000000000000000000
14  1 10  1.00001703782285132215209223117368548434610859674245  0.00000000000000000000000000000000000000000000000000
14  2  1  1.17788490614348768447699320606769646308407281193961  0.15010207776461851033980434077571796116283286112483
14  2  2  1.06537623481662618830894077155842681122710193447386  0.06627539283767446838162979466383442628104244574261
14  2  3  1.02140474661914026269374873051451447072169365236250  0.02576061512443766596772240355532003964848650767777
14  2  4  1.00685403444390674895139059878910381659680840753372  0.00938384938710366476939118746943705405785634017687
14  2  5  1.00220508703670350171759588103112234105973206171447  0.00329637015958187787582859594794636928487486207286
14  2  6  1.00071655423395203762834974350231619907118814733170  0.00113369883373689574372328679933946706222992900288
14  2  7  1.00023488493846334820712595595214868897567045344624  0.00038504060645246625248639368748072560670613729402
14  2  8  1.00007747320221640540587238950121998354190105128767  0.00012979507852314535358319993524809105520859968740
14  2  9  1.00002565706610714905407146710081843293764762169984  0.00004355711673910688609353645878829900017096627327
14  2 10  1.00000851857601932502492640185271188410286271875238  0.00001457775054143153413483470835462096600604730809
14  3  1  0.71777940036734023738564210708568325350212511906916  0.10122951412939744931550286351780535716253528144991
14  3  2  0.92117167324613273884912580158198653238569223110527  0.05845772453345597741221510776937535472244381944376
14  3  3  0.97698268153222650344053943899937160887812023275785  0.02464690664510144071123037419002416912942701310806
14  3  4  0.99296093442565441228729866181152704443450830322583  0.00923617199939483130735845535679633289861872866350
14  3  5  0.99777422750499428563012953192523023256375356523300  0.00327769367405741963882726090422089427880013682168
14  3  6  0.99928116729631506473475566005687455151534586920616  0.00113141255788525141441494915111192104550918174619
14  3  7  0.99976486602289849318469890691560813380720109445886  0.00038476712815618209702991788635673042953956187720
14  3  8  0.99992249966685681420546328177707980019313011208046  0.00012976291118766184887604513688128441182910013415
14  3  9  0.99997433997995657736626545706526628855334068233991  0.00004355338005898880262283752278818241891512512635
14  3 10  0.99999148110206733430502305517352886191394494402336  0.00001457732054836704880044305237520882203858279786
14  4  1  0.59370520586186297439231264897468151499616734308252  0.00000000000000000000000000000000000000000000000000
14  4  2  0.86394410290836828532626929799041247359836605351493  0.00000000000000000000000000000000000000000000000000
14  4  3  0.95667518575084187547950733813173770543266851172834  0.00000000000000000000000000000000000000000000000000
14  4  4  0.98624449462121823540469270342856385186361275448452  0.00000000000000000000000000000000000000000000000000
14  4  5  0.99558562698872159097192691801286695849619005918367  0.00000000000000000000000000000000000000000000000000
14  4  6  0.99856653049372143433728867404950735700648952352084  0.00000000000000000000000000000000000000000000000000
14  4  7  0.99953019975369352884322513684033621084851740896742  0.00000000000000000000000000000000000000000000000000
14  4  8  0.99984505108368171193583805275872945263113921991893  0.00000000000000000000000000000000000000000000000000
14  4  9  0.99994868566273378639154036718631039718138010963493  0.00000000000000000000000000000000000000000000000000
14  4 10  0.99998296283139483528067374378609556744878162619312  0.00000000000000000000000000000000000000000000000000
14  5  *  complex conjugate of block m=14, r=3 above
14  6  *  complex conjugate of block m=14, r=2 above

\end{verbatim}

==> (inline-1) <==
\begin{verbatim}
 m  n  s  Zeta
 3  1  2  1.03401487541434188053903064441304762857896542848910
 3  2  2  1.41406439089214763756550181907982937990769506939316
 3  1  3  1.00361130175701910913029426716259929490867629745799
 3  2  3  1.15337110601499930871280075651004504066539534451062
 3  1  4  1.00046150891836112253350741835804432442530982567393
 3  2  4  1.06846811091796338426848094038546450399003516889694
 3  1  5  1.00006265916432119872202518332049765156349326287357
 3  2  5  1.03259586114163185601846011315870956950391798144999
 3  1  6  1.00000873008527587107163357184986055948903446917689
 3  2  6  1.01593866043234218859244626456559006285437559081239
 3  1  7  1.00000123137375097073547807909042996909669398074936
 3  2  7  1.00788697124040368356072041975798727403112540606682
 3  1  8  1.00000017475288367836474357787477390452756306811768
 3  2  8  1.00392414351556224720764569154793430922419486589601
 3  1  9  1.00000002487837906260076012221313463298443805962493
 3  2  9  1.00195746059865282361229356952338128232146781888209
 3  1 10  1.00000000354755158260959501372671716742807152615965
 3  2 10  1.00097761964577279463923730364876047710509000379085

 4  1  2  1.05618212172681614173793076531621989058758042546071
 4  3  2  1.16807558541051428866969673706404040136467902145555
 4  1  3  1.00882610230910848889719384450675105022197334662081
 4  3  3  1.04259771615462145839338168202497838298447961204548
 4  1  4  1.00165222963665150519631577153104361173127254438959
 4  3  4  1.01300431585148634665399481938602650341480916534996
 4  1  5  1.00032357758896100656211660961706285853691779918112
 4  3  5  1.00419882656000385808584623974706967482770644252094
 4  1  6  1.00006425507604345265654515567536392156836383588910
 4  3  6  1.00138273271730277119044572005520471705067106858197
 4  1  7  1.00001281861267833768577063221287540357494369161606
 4  3  7  1.00045872415949089035961518870218728065924793791041
 4  1  8  1.00000256137823752646031567559721051916577582675427
 4  3  8  1.00015261725614807427399274998465395446569675667036
 4  1  9  1.00000051210307444955772344253708036843655634283193
 4  3  9  1.00005083305473755942032762323454360451035601968338
 4  1 10  1.00000010240776300165778365731512915793270702921448
 4  3 10  1.00001693895354714349004828400848126437102468981399

 5  1  2  1.01091516060101952260495658428951492098453862758174
 5  2  2  1.36857205387664908586076389048310999017020782888590
 5  3  2  1.13576487866892162686864300947208228951193641300547
 5  4  2  1.00496032392229755899374962481025218479551029418802
 5  1  3  1.00080974916213981237591658238294535965537553124834
 5  2  3  1.14647406699308384207156816123876504746097490224826
 5  3  3  1.03904714620903325172616881494173461251449412325900
 5  4  3  1.00019731027508315895211726710719665423271453210039
 5  1  4  1.00006987283218426141419635264600625153236814679615
 5  2  4  1.06712476150223425563458216313613707388509171652801
 5  3  4  1.01253957164493590352210027269115214047836280278775
 5  4  4  1.00000922615810257514168804143847154751101040479537
 5  1  5  1.00000625470097284441750106943552347775641813117440
 5  2  5  1.03232023399778748951275181693907418137524756424676
 5  3  5  1.00413510197962756396832622100191068943129241061254
 5  4  5  1.00000045462923054757077178219810008398847605853520
 5  1  6  1.00000056584004437312082346506704946507930051287745
 5  2  6  1.01588169331559068093936585611050025186958374297954
 5  3  6  1.00137384081358621066443457151047388312761077458853
 5  4  6  1.00000002296774183238118385390343751552162917665031
 5  1  7  1.00000005135773601730647261631573028226879596939639
 5  2  7  1.00787524204534206227219710199330711789815839187329
 5  3  7  1.00045747278405872997753571892593244385904755534268
 5  4  7  1.00000000117718407298751975989140730455605047299986
 5  1  8  1.00000000466637841693383148380229067863361198146146
 5  2  8  1.00392174291851409944906566519007445056477589859023
 5  3  8  1.00015244026334684517576289935485631243810502238780
 5  4  8  1.00000000006088726145122822326132985063692994015709
 5  1  9  1.00000000042413860347230375311685307458456339360109
 5  2  9  1.00195697200031213857939523509681714132558926260870
 5  3  9  1.00005080793959315758516083734272448531900142192340
 5  4  9  1.00000000000316803029121320886942290191856601223145
 5  1 10  1.00000000003855562522957121761521053110699996912154
 5  2 10  1.00097752065063983843167256545404741314588424745646
 5  3 10  1.00001693538188861609719720557413066198806885305437
 5  4 10  1.00000000000016548281548616487205238135341187159743

 6  1  2  1.03401487541434188053903064441304762857896542848910
 6  5  2  1.06054829316911072817412636430987203493077130204487
 6  1  3  1.00361130175701910913029426716259929490867629745799
 6  5  3  1.00919971776312439512370066194628941058222092644679
 6  1  4  1.00046150891836112253350741835804432442530982567393
 6  5  4  1.00168885398559067275170088161137297249065797084088
 6  1  5  1.00006265916432119872202518332049765156349326287357
 6  5  5  1.00032724048095586051788323462249989545692054452968
 6  1  6  1.00000873008527587107163357184986055948903446917689
 6  5  6  1.00006461886308684189568929168175271812227597220594
 6  1  7  1.00000123137375097073547807909042996909669398074936
 6  5  7  1.00001285427758802978290229147862799845275723883193
 6  1  8  1.00000017475288367836474357787477390452756306811768
 6  5  8  1.00000256482995458217949082556532519082878785470111
 6  1  9  1.00000002487837906260076012221313463298443805962493
 6  5  9  1.00000051243342107981617580864540592825443370204834
 6  1 10  1.00000000354755158260959501372671716742807152615965
 6  5 10  1.00000010243908746964447242346941598445166706433402

 7  1  2  1.00222953381974042627186415913822019244863756540129
 7  2  2  1.33746389207369371366872360528892767208848738545304
 7  3  2  1.13097002184898936694171439997659798834205226307093
 7  4  2  1.00925809090246245773689160380680443030003452731001
 7  5  2  1.04577714521003242013083380033831302979424845783143
 7  6  2  1.00705203260307404805671935242888870692893671473688
 7  1  3  1.00005804579333842582733346516941555537502172043921
 7  2  3  1.14297797173549754260058384863294164013896229848439
 7  3  3  1.03871737324706394518763779322963241056749953425477
 7  4  3  1.00076390858271896863295594860561693331663187488964
 7  5  3  1.00822899406805182364465607752987243099420200380309
 7  6  3  1.00047382657441886608438150501246871993371039652912
 7  1  4  1.00000175761304005094062160690765751034301172679602
 7  2  4  1.06667108835339684152070322152775177935342710035520
 7  3  4  1.01251335185061365241572541659058762432780978612662
 7  4  4  1.00006849652871724122119914536012770276225904212045
 7  5  4  1.00161055789897831028832952888681771283602863700909
 7  6  4  1.00003540628815905289912251372448655311275078200634
 7  1  5  1.00000005620337259746341656129434729738657491157251
 7  2  5  1.03225824022068145735171855495352158074798557667844
 7  3  5  1.00413297568911102402999888618334524759035772751544
 7  4  5  1.00000621249325042367673128564710034860046130098397
 7  5  5  1.00032051227106870211998736145861461994162073529346
 7  6  5  1.00000270233597598941712969634399477195726107101327
 7  1  6  1.00000000184792769925706246450107536978725984676770
 7  2  6  1.01587302313633197293338202964424201385855538191516
 7  3  6  1.00137366901943581949977843262717757828370222759547
 7  4  6  1.00000056453130909717912341530968058196969919192491
 7  5  6  1.00006402546875715285850304341261216795397018133427
 7  6  6  1.00000020739126411912695649676728624986487607457979
 7  1  7  1.00000000006176660482693590699613669924470496018582
 7  2  7  1.00787401605472157878701446721875022221822450340248
 7  3  7  1.00045745901662079449496711619068106442900549239719
 7  4  7  1.00000005131683815237409132236443379307023790633963
 7  5  7  1.00001280128490975474769220576907611675583462516742
 7  6  7  1.00000001594181727051843251503394875825925790685075
 7  1  8  1.00000000000208617300170648175746494841280261573005
 7  2  8  1.00392156864055720045806690391550435549440658339755
 7  3  8  1.00015243916894651396603872407269447926888124517854
 7  4  8  1.00000000466509241175435577864199625679249785018148
 7  5  8  1.00000256006548178653957699161193792689539712692820
 7  6  8  1.00000000122602055887861311034095486231862309598186
 7  1  9  1.00000000000007094349319405145668869193592605078547
 7  2  9  1.00195694716299061958071122607016739847773365273626
 7  3  9  1.00005080785320217744383794322741759529927086244099
 7  4  9  1.00000000042409795891226589464058012067287236620938
 7  5  9  1.00000051200336210006761095863858791048582890631081
 7  6  9  1.00000000009430265664963407876051382328271602225165
 7  1 10  1.00000000000000242353263829862208174870945612586559
 7  2 10  1.00097751710657373561753719161737821320340978142840
 7  3 10  1.00001693537510775031560912509072853821083229508912
 7  4 10  1.00000000003855433521585762081599098999990534328999
 7  5 10  1.00000010240017360999818977149868475813442017230296
 7  6 10  1.00000000000725388960805038399127728615979988697545

 8  1  2  1.00483506503419118711835983116910411959790731754341
 8  3  2  1.13941877710821151502705893077334020887255996109629
 8  5  2  1.05109998494218330793687755600633505680120101845818
 8  7  2  1.02515037392575917991619543556094158794331100276024
 8  1  3  1.00022487189858708836232213399171649391737471516971
 8  3  3  1.03941995442465269726466028414808844655561938824520
 8  5  3  1.00859929667035262471282393658930645974303187198527
 8  7  3  1.00305724526111078841419961903241251128776224554545
 8  1  4  1.00001240072777353501966319275809128848338463112908
 8  3  4  1.01257739917435104034672760553946857732303378692076
 8  5  4  1.00163980857405824257174676874861412537808205141553
 8  7  4  1.00042161387118003163153986625406555739471421431602
 8  1  5  1.00000071379019830210721017813879624740460863399749
 8  3  5  1.00413888121924847360311597885777832338928143876735
 8  5  5  1.00032286356830585400934496169979204029466533001408
 8  7  5  1.00005969825676165180885820298465127947408592737522
 8  1  6  1.00000004165020787989301833933248046151599801990394
 8  3  6  1.00137421310570835820170401275086689129181158794032
 8  5  6  1.00006421342316107034018869960936872036224692472247
 8  7  6  1.00000850791989938493702496782374314457377807985424
 8  1  7  1.00000000244227705982268643969925689092778090852564
 8  3  7  1.00045750900445223186038575648293787031867590037346
 8  5  7  1.00001281617036997722419481790704275345557942138612
 8  7  7  1.00000121459934851974962938194693153961770963877695
 8  1  8  1.00000000014348051244622704724492022817584432875083
 8  3  8  1.00015244374916001126716002732963454166550275486299
 8  5  8  1.00000256123475664652681324962099734476444330055668
 8  7  8  1.00000017348054203877213135423542699753177525705254
 8  1  9  1.00000000000843564128360202167483991763433742998011
 8  3  9  1.00005080827195166959301669724244142405059548197828
 8  5  9  1.00000051209463880395427474465633795499257239686876
 8  7  9  1.00000002478152678327512869947740743068742148552662
 8  1 10  1.00000000000049610802941248433872995024850173405997
 8  3 10  1.00001693541332862363755720116203998935696348266958
 8  5 10  1.00000010240726689357756610560030809483919985171972
 8  7 10  1.00000000354015856580393032582392645037510385491765

 9  1  2  1.00403383505128879798247811992474748948252289579877
 9  2  2  1.34730860006734125382172429232240042513609379247219
 9  4  2  1.00756920580396055044764395809846530439886346418110
 9  5  2  1.04492546987837193323296862915029330679603098038265
 9  7  2  1.02212392135990189822906820506116992751646742163236
 9  8  2  1.00442332356455015978660825839058205396611967230788
 9  1  3  1.00017010954035563217936315831074138833385687151460
 9  2  3  1.14377866433934793890564873335241094138548462302908
 9  4  3  1.00049432514572171244268626193755112793108393453682
 9  5  3  1.00816891576421280744766931461155671842390273719182
 9  7  3  1.00294482608929152112978326220983595984160379842542
 9  8  3  1.00021594427393638968283773920259822881957855052866
 9  1  4  1.00000825662747111714397548870033416941196594578155
 9  2  4  1.06674129214220456654470650822375143155155057667681
 9  4  4  1.00003616169631672484677498115868698087952268890395
 9  5  4  1.00160659432813253476579891611141515042772719305834
 9  7  4  1.00041707177024616512635742252815870747696948360196
 9  8  4  1.00001216547711220254005455135543391724191546972805
 9  1  5  1.00000041887828157638534779627660537201000587317543
 9  2  5  1.03226452929064327997355449602961167060717076318574
 9  4  5  1.00000272909309079900485466890016088517679112737683
 9  5  5  1.00032026798877483551103148925212733203033814567290
 9  7  5  1.00005951100446665907486972236762505690900866452338
 9  8  5  1.00000070750508832285169131456798807758159600734212
 9  1  6  1.00000002165314466371698346720223021679754301660010
 9  2  6  1.01587359111356620012257087979459886025025352202905
 9  4  6  1.00000020831514889994872382675170867217993946412643
 9  5  6  1.00006401108688635479741673945040757241833536646872
 9  7  6  1.00000850011502303974258689264448187739466524133492
 9  8  6  1.00000004148485834292898694068124853022614282928380
 9  1  7  1.00000000112936105260187075408758426117342509455760
 9  2  7  1.00787406752837281919012443939348536889214116945799
 9  4  7  1.00000001597315358266487003837608080110404243661118
 9  5  7  1.00001280046308993889648810309344249215545718583233
 9  7  7  1.00000121427121555033802270555170630250282870733628
 9  8  7  1.00000000243800171741288241395233016494508463776092
 9  1  8  1.00000000005916646720913030668400492666448392595332
 9  2  8  1.00392157331286877568744980969805132863571065112483
 9  4  8  1.00000000122706977647148919769931136709832310681548
 9  5  8  1.00000256001945535201357654534560922276642839788231
 9  7  8  1.00000017346664721149243396402338564097435048672861
 9  8  8  1.00000000014337153252426939215553645556341336026956
 9  1  9  1.00000000000310668372016248120395836883309448482379
 9  2  9  1.00195694758742413775182659896672656412321870400605
 9  4  9  1.00000000009433745500008301863547212255982749672275
 9  5  9  1.00000051200082051487256906213445307047779625726255
 9  7  9  1.00000002478093492146546468562613434792098197445067
 9  8  9  1.00000000000843289346551892257692342553991325843936
 9  1 10  1.00000000000016331196596549663093548060562311709040
 9  2 10  1.00097751714514377945213570884484620273462462324346
 9  4 10  1.00000000000725503565049432908845638623592279214807
 9  5 10  1.00000010240003470135626123146851051814671333124481
 9  7 10  1.00000000354013323496687206422761916659309124111146
 9  8 10  1.00000000000049603930917316538434479004525647605792

10  1  2  1.01091516060101952260495658428951492098453862758174
10  3  2  1.13576487866892162686864300947208228951193641300547
10  7  2  1.02642904040748681439557291786233249262765587166442
10  9  2  1.00496032392229755899374962481025218479551029418802
10  1  3  1.00080974916213981237591658238294535965537553124834
10  3  3  1.03904714620903325172616881494173461251449412325900
10  7  3  1.00316480861894836181262214108391941652835303946723
10  9  3  1.00019731027508315895211726710719665423271453210039
10  1  4  1.00006987283218426141419635264600625153236814679615
10  3  4  1.01253957164493590352210027269115214047836280278775
10  7  4  1.00042946390834461465742077794012850676727348424501
10  9  4  1.00000922615810257514168804143847154751101040479537
10  1  5  1.00000625470097284441750106943552347775641813117440
10  3  5  1.00413510197962756396832622100191068943129241061254
10  7  5  1.00006022668535663046547832265972811320727107786405
10  9  5  1.00000045462923054757077178219810008398847605853520
10  1  6  1.00000056584004437312082346506704946507930051287745
10  3  6  1.00137384081358621066443457151047388312761077458853
10  7  6  1.00000854185753457654968826460877368543412149699549
10  9  6  1.00000002296774183238118385390343751552162917665031
10  1  7  1.00000005135773601730647261631573028226879596939639
10  3  7  1.00045747278405872997753571892593244385904755534268
10  7  7  1.00000121671686282741069556213398440603957902943678
10  9  7  1.00000000117718407298751975989140730455605047299986
10  1  8  1.00000000466637841693383148380229067863361198146146
10  3  8  1.00015244026334684517576289935485631243810502238780
10  7  8  1.00000017361023865374809275243542572224225724273636
10  9  8  1.00000000006088726145122822326132985063692994015709
10  1  9  1.00000000042413860347230375311685307458456339360109
10  3  9  1.00005080793959315758516083734272448531900142192340
10  7  9  1.00000002478937402893373235377826867034643772108016
10  9  9  1.00000000000316803029121320886942290191856601223145
10  1 10  1.00000000003855562522957121761521053110699996912154
10  3 10  1.00001693538188861609719720557413066198806885305437
10  7 10  1.00000000354062944796445413521434619496898396987106
10  9 10  1.00000000000016548281548616487205238135341187159743

11  1  2  1.00232824089773652733780579246942582043457806414879
11  2  2  1.34179324666486634106634465579439635535713707500966
11  3  2  1.12576087392229370392045084884620431341983590156270
11  4  2  1.00120672053980496368166247475041841713317651799035
11  5  2  1.04203383382206677725781649561136368867853588711319
11  6  2  1.00407856642091049887675340005619402182020211671761
11  7  2  1.02238761515387628276702052869488177176267015056088
11  8  2  1.00361052371908532379317689784085482687689798352747
11  9  2  1.00162233108455117801657282517970549374483282316087
11 10  2  1.00079377071474000680223277998138075309937997281557
11  1  3  1.00008718135067341577260677216687292152766605857947
11  2  3  1.14338158009237841596772280970975024062043477218913
11  3  3  1.03847290430297173127610873856065026638766038266037
11  4  3  1.00002581811359322578152913542510432313719329339853
11  5  3  1.00806805336569690212609490652533691096231278202096
11  6  3  1.00021078370137170893123540884109654661968161324478
11  7  3  1.00296831070201931767990709186998794266790225098711
11  8  3  1.00016180584069653512339149180741283569343935408200
11  9  3  1.00004183947764002078635935939984566096533729312467
11 10  3  1.00001415278351253055645075980681051422600698705690
11  1  4  1.00000363994372826817488543488253642277485477112903
11  2  4  1.06670405514988514406605445056129035668674308597593
11  3  4  1.01250021699248331560356533148596972106242685544138
11  4  4  1.00000062615235965657113664919320488257715370040678
11  5  4  1.00160260773691148883613552473920335254497852596848
11  6  4  1.00001207337576633291179333709074548177929803592466
11  7  4  1.00041811991736098882724051740293866742314008813042
11  8  4  1.00000803856510826072729910712437757716594151446084
11  9  4  1.00000122306977037115061039942100011813842870506416
11 10  4  1.00000030439574799480732008507837978094690425602792
11  1  5  1.00000015629141159845999597909460015009433648883329
11  2  5  1.03226084514118115977380105654014971370921072313504
11  3  5  1.00413223585611362359225200700520336702037125518060
11  4  5  1.00000001591113505159635200874134170528495436768571
11  5  5  1.00032010301445362395689086376210135606745692134580
11  6  5  1.00000070578317048276206236730318668545935565202262
11  7  5  1.00005955182045075714344819132996228432555923128031
11  8  5  1.00000041258524121547993888713748134870942637772015
11  9  5  1.00000003744891020259095182327325111035345527045650
11 10  5  1.00000000689930204925882817395234162996133835772969
11  1  6  1.00000000676820366462484598721485410801105213291478
11  2  6  1.01587322634298527788638002529766072269885424739548
11  3  6  1.00137362646711296832714421645088474672538362791360
11  4  6  1.00000000041432337127904951525798532984505197438466
11  5  6  1.00006400410425320041286084768998417725917043537655
11  6  6  1.00000004145201492548483642744626496620479116557069
11  7  6  1.00000850161994561457028294149292594877415176415081
11  8  6  1.00000002146716415562400815036724575729372923158924
11  9  6  1.00000000117313959960743816332291683722913567394267
11 10  6  1.00000000015901498244005666008879413881366758793099
11  1  7  1.00000000029388850412033789107826447518049841052319
11  2  7  1.00787403181021091020304177491055265421664073755428
11  3  7  1.00045745654360819116452573966537700209407313249162
11  4  7  1.00000000001094394828150029394763715633151689070073
11  5  7  1.00001280016395332380185547507691010609643704195559
11  6  7  1.00000000243736899190423902360526903051331730114405
11  7  7  1.00000121432521641263153616489163362415205740833089
11  8  7  1.00000000112387044496084643250386040911020823824672
11  9  7  1.00000000003721099137798585075256350080478355201878
11 10  7  1.00000000000368602979088447782093462551023821194586
11  1  8  1.00000000001277231763271069238002863905021247941726
11  2  8  1.00392156985815390859930950265898171498244240425846
11  3  8  1.00015243902443228865230824791991033491137791769016
11  4  8  1.00000000000029158931563324845636596172482019141209
11  5  8  1.00000256000655517433777133616195256922059102553491
11  6  8  1.00000000014335928807128278382655937299898538785024
11  7  8  1.00000017346855591061940187150847868889164086370462
11  8  8  1.00000000005900575900908190260827998955930887383845
11  9  8  1.00000000000118867428058185422195788659398643527510
11 10  8  1.00000000000008561867684376104299654505003599933582
11  1  9  1.00000000000055523963571221172994977976008487525220
11  2  9  1.00195694725691075847606847479847759231607803860441
11  3  9  1.00005080784473212045386736907786806535792565184080
11  4  9  1.00000000000000781077537791859132527272058454649506
11  5  9  1.00000051200026216600898928798353550361105825636992
11  6  9  1.00000000000843265620488343065783857844872580558573
11  7  9  1.00000002478100178517095530619184832848822798955564
11  8  9  1.00000000000310202667807818718254379205846151023082
11  9  9  1.00000000000003812640367833829972761133932216496039
11 10  9  1.00000000000000199023431099525574841942374259499902
11  1 10  1.00000000000002413971213283053953397700546419438505
11  2 10  1.00097751711381027048570059544221329779082564413623
11  3 10  1.00001693537461050539909013944368583028155597343629
11  4 10  1.00000000000000020992537026531942230561826401686929
11  5 10  1.00000010240001048606872692413143632607342241761642
11  6 10  1.00000000000049603471423139917341185252846406746828
11  7 10  1.00000000354013556435691014828223662851648566364376
11  8 10  1.00000000000016317827278739284997276300239436175353
11  9 10  1.00000000000000122579686355654600669713435696916404
11 10 10  1.00000000000000004627660843434787416365339731667012

12  1  2  1.00761324521414496616934931224773229378954714290433
12  5  2  1.04820190360076993683493743489579267348041367449482
12  7  2  1.02620214683123370070720186696636157236110932131335
12 11  2  1.01177863685033258370511941026733127805840123089521
12  1  3  1.00048497195304399293066208487907174532467955266457
12  5  3  1.00833708710264962609299588902463665186819350870887
12  7  3  1.00312481435665366996102524228562170825537120402477
12 11  3  1.00085549829665935162655531245289549235239109732542
12  1  4  1.00003567808626787377055761107692559422034261460850
12  5  4  1.00161649387697563719924435225995677463890279360208
12  7  4  1.00042581563980611755042351989514470935753951516970
12 11  4  1.00007224332771812685606159564341206463598526387523
12  1  5  1.00000270959091091825482083210529732678020742915381
12  5  5  1.00032086712863143295512651431415589411100113565094
12  7  5  1.00005994941097190138283726323192831047679241604515
12 11  5  1.00000637130798113003103164208838858311900343698984
12  1  6  1.00000020759395425398375917767267368722576783416914
12  5  6  1.00006404746879333136601969400849573375115994858310
12  7  6  1.00000852248955239978160345939131733963359485090965
12 11  6  1.00000057135769949610136344524612928342925303581231
12  1  7  1.00000001594759305339950552025818948587260061924475
12  5  7  1.00001280266488111259674207890067712965352315431483
12  7  7  1.00000121542613853421452875040756716104194146118558
12 11  7  1.00000005161204614545553142627976444084221296023499
12  1  8  1.00000000122618607894436051208496356416838388277788
12  5  8  1.00000256015204830829315354699323077716987443777533
12  7  8  1.00000017352669738664436240509574921758019650663591
12 11  8  1.00000000467789429776566908410977962204686494120875
12  1  9  1.00000000009430739425418177440194510775186174804461
12  5  9  1.00000051200876700701732901640685434111102675547413
12  7  9  1.00000002478407166600925712998095879245694798419766
12 11  9  1.00000000042465385537234989826541846245763055487666
12  1 10  1.00000000000725402464258284409264381794256582684465
12  5 10  1.00000010240050897627238499769557973417220574097822
12  7 10  1.00000000354029755794133076390669107181600643868318
12 11 10  1.00000000003857848942163047346313570211029429063852

13  1  2  1.00065686619828966605747228473077197917770071707399
13  2  2  1.33455510389621045492914134713429609266231324045415
13  3  2  1.12652174477274279921476520665952732510031206104675
13  4  2  1.00413077104309064566296385575104338628302662379035
13  5  2  1.04305156208322285000945255603547932398263781978199
13  6  2  1.00319781245183554872843216505704944724133155609488
13  7  2  1.02128344855657964414900542508555773134098766787683
13  8  2  1.00076352014022207171085551611738817296162797548281
13  9  2  1.00047893359075498170074025703489152139465766041041
13 10  2  1.00214550475326610591427341928913311742513010878294
13 11  2  1.00931359446053265699050137993390539970126339972018
13 12  2  1.00019472284335309720122512985270839198676595193000
13  1  3  1.00000952340132754939333084968848852858922404676077
13  2  3  1.14287788731427423861195762364671654979395190143961
13  3  3  1.03850519784052508804049587054283208380043986931464
13  4  3  1.00021662874778783731056365648200841175639992565203
13  5  3  1.00810104359465347815500173768860669807232493735304
13  6  3  1.00015018977731357569063120815414550712889320520668
13  7  3  1.00292964186957064862952416206480067746492519346882
13  8  3  1.00001271381977105277482715610822127726446124692203
13  9  3  1.00000573424155051654594174793156184288256946089714
13 10  3  1.00008397691569779321295085085968796067357275121387
13 11  3  1.00077352823535318464282732192228035799629063266444
13 12  3  1.00000126948106217085218493302016814867127992459924
13  1  4  1.00000015762620358170688172307695932832021711452355
13  2  4  1.06666709844488850072150257448545224730212339418185
13  3  4  1.01250144011432699331125358847278409773848526419364
13  4  4  1.00001226791772265725217004980556837260699715090836
13  5  4  1.00160367732964112766530708379564828911386154841132
13  6  4  1.00000772670000582219211249114313479684194472175442
13  7  4  1.00041675400779212056275128245258967212671921800159
13  8  4  1.00000024282345444510599652817764916094020174248947
13  9  4  1.00000008213460669824996927619430514260803066978656
13 10  4  1.00000358835936276401319381873398657800496458495031
13 11  4  1.00006885790062962186909576881570861369620394235924
13 12  4  1.00000001043041836326561417770528429465676184043713
13  1  5  1.00000000275308189203613071770677257754296124507110
13  2  5  1.03225807419638525576576637946387717508615239274564
13  3  5  1.00413228043547640036537233712110117725446227063032
13  4  5  1.00000071111049141132932996261640493179436363285022
13  5  5  1.00032013769409204541651615427455577153004846900278
13  6  5  1.00000040454779077066798192601722210686969335827000
13  7  5  1.00005950398873987268152962745333190408435764300490
13  8  5  1.00000000485815368063190469532748834736277822344051
13  9  5  1.00000000126258464096548267608080679701729543319667
13 10  5  1.00000015550019459807242210791703514929025038611459
13 11  5  1.00000622386430677490838583315995894643356475287099
13 12  5  1.00000000009363099926245773795271040509193940805047
13  1  6  1.00000000004949718316018878947216601479073993862584
13  2  6  1.01587301609813637009731272778974552461309800316951
13  3  6  1.00137362805778947582404650884370382387953256215132
13  4  6  1.00000004158744809228301008507262900249948674446176
13  5  6  1.00006400522675197295058237131647603903794917963494
13  6  6  1.00000002126495353313245624347862835092795192128587
13  7  6  1.00000849995592003719094696320070261981078845881332
13  8  6  1.00000000009947420131620877516154500523490859054809
13  9  6  1.00000000002005304294330876908985369439974227797699
13 10  6  1.00000000675633520347915294866033945836347390750552
13 11  6  1.00000056486608312975079437942447680343257412440838
13 12  6  1.00000000000087439890232260309847483465095165812410
13  1  7  1.00000000000090528549544804014112488846526940781664
13  2  7  1.00787401575337302588135324644956220546539446316568
13  3  7  1.00045745659963279217147958473430716303610452183373
13  4  7  1.00000000244069059241282121788133731955149311266050
13  5  7  1.00001280020023187503582585715007282194561318227778
13  6  7  1.00000000111885171163878197908360639017775790260554
13  7  7  1.00000121426755662810068324560397991160042250482223
13  8  7  1.00000000000206497465389538422426609070579426264623
13  9  7  1.00000000000032356193407439723019411702013584748055
13 10  7  1.00000000029371220710413928679847803472258784482196
13 11  7  1.00000005132637132284369728471802952702973817263384
13 12  7  1.00000000000000832147288687072774725993752894847285
13  1  8  1.00000000000001673515610876081815393168574821041909
13  2  8  1.00392156862757918041776080360468494159900191426368
13  3  8  1.00015243902638962197641059535469146970728931657374
13  4  8  1.00000000014343916646754083115454756266878521585462
13  5  8  1.00000256000772659677991965730239231578022894514782
13  6  8  1.00000000005888214019136640409764931178671942458406
13  7  8  1.00000017346656246882276476962025774031818527249555
13  8  8  1.00000000000004324075235612840689864957123724286727
13  9  8  1.00000000000000526168589277253315116322401921890141
13 10  8  1.00000000001276970869264772654951806839729386415301
13 11  8  1.00000000466535877927619317104372846227383025009598
13 12  8  1.00000000000000007994406162883878088020857262593051
13  1  9  1.00000000000000031150097204826235385099184690660513
13  2  9  1.00195694716242971182607098515474929837578033000774
13  3  9  1.00005080784480016209496894332103823058517537866064
13  4  9  1.00000000000843455488858953605829761601896243866660
13  5  9  1.00000051200029997198683874007350924549258790906337
13  6  9  1.00000000000309899472028921672415895159565981468997
13  7  9  1.00000002478093295208974043441590477715865823060752
13  8  9  1.00000000000000091056220987105603625495317383788354
13  9  9  1.00000000000000008590049414220139019734561868887637
13 10  9  1.00000000000055520105979951442654159259347801632351
13 11  9  1.00000000042410531599159375930025966011858684106293
13 12  9  1.00000000000000000077176759747135445834115901117478
13  1 10  1.00000000000000000582436025261336079496505043219966
13  2 10  1.00097751710654943973673794916106503092977782797456
13  3 10  1.00001693537461286337916498516520463472164967579735
13  4 10  1.00000000000049607951856785360857197953830626716299
13  5 10  1.00000010240001170589513511873874224816236056401402
13  6 10  1.00000000000016310408755847622140449137761582993990
13  7 10  1.00000000354013318913098526726261276955700932031213
13  8 10  1.00000000000000001924457238172139567974192938163106
13  9 10  1.00000000000000000140518366775957863202177444273443
13 10 10  1.00000000000002413914145694216654623637455619599735
13 11 10  1.00000000003855453693799629446394630583495852479665
13 12 10  1.00000000000000000000746974377327343159772468900406

14  1  2  1.00222953381974042627186415913822019244863756540129
14  3  2  1.13097002184898936694171439997659798834205226307093
14  5  2  1.04577714521003242013083380033831302979424845783143
14  9  2  1.00309791905527028525154270396669575406636553908978
14 11  2  1.00925809090246245773689160380680443030003452731001
14 13  2  1.00705203260307404805671935242888870692893671473688
14  1  3  1.00005804579333842582733346516941555537502172043921
14  3  3  1.03871737324706394518763779322963241056749953425477
14  5  3  1.00822899406805182364465607752987243099420200380309
14  9  3  1.00010572526856034977551086755382393512159201117384
14 11  3  1.00076390858271896863295594860561693331663187488964
14 13  3  1.00047382657441886608438150501246871993371039652912
14  1  4  1.00000175761304005094062160690765751034301172679602
14  3  4  1.01251335185061365241572541659058762432780978612662
14  5  4  1.00161055789897831028832952888681771283602863700909
14  9  4  1.00000414533130953892565927018226729314383790658300
14 11  4  1.00006849652871724122119914536012770276225904212045
14 13  4  1.00003540628815905289912251372448655311275078200634
14  1  5  1.00000005620337259746341656129434729738657491157251
14  3  5  1.00413297568911102402999888618334524759035772751544
14  5  5  1.00032051227106870211998736145861461994162073529346
14  9  5  1.00000017021378516180947735011122403134961102740724
14 11  5  1.00000621249325042367673128564710034860046130098397
14 13  5  1.00000270233597598941712969634399477195726107101327
14  1  6  1.00000000184792769925706246450107536978725984676770
14  3  6  1.00137366901943581949977843262717757828370222759547
14  5  6  1.00006402546875715285850304341261216795397018133427
14  9  6  1.00000000714982678585629793543105073239201545407273
14 11  6  1.00000056453130909717912341530968058196969919192491
14 13  6  1.00000020739126411912695649676728624986487607457979
14  1  7  1.00000000006176660482693590699613669924470496018582
14  3  7  1.00045745901662079449496711619068106442900549239719
14  5  7  1.00001280128490975474769220576907611675583462516742
14  9  7  1.00000000030429406645274091669360373610714462446965
14 11  7  1.00000005131683815237409132236443379307023790633963
14 13  7  1.00000001594181727051843251503394875825925790685075
14  1  8  1.00000000000208617300170648175746494841280261573005
14  3  8  1.00015243916894651396603872407269447926888124517854
14  5  8  1.00000256006548178653957699161193792689539712692820
14  9  8  1.00000000001305502389377758007208441660575655768115
14 11  8  1.00000000466509241175435577864199625679249785018148
14 13  8  1.00000000122602055887861311034095486231862309598186
14  1  9  1.00000000000007094349319405145668869193592605078547
14  3  9  1.00005080785320217744383794322741759529927086244099
14  5  9  1.00000051200336210006761095863858791048582890631081
14  9  9  1.00000000000056290352684264945674910277758182919576
14 11  9  1.00000000042409795891226589464058012067287236620938
14 13  9  1.00000000009430265664963407876051382328271602225165
14  1 10  1.00000000000000242353263829862208174870945612586559
14  3 10  1.00001693537510775031560912509072853821083229508912
14  5 10  1.00000010240017360999818977149868475813442017230296
14  9 10  1.00000000000002434720384819045368936729207832656373
14 11 10  1.00000000003855433521585762081599098999990534328999
14 13 10  1.00000000000725388960805038399127728615979988697545

\end{verbatim}
